Phase Diagram of the Dissipative Hofstadter Model

The dissipative quantum mechanics of a charged particle in a uniform magnetic field and periodic potential has delocalization critical points which correspond to backgrounds for the open string. We study the phase diagram of this system (in the magnetic field/dissipation constant plane) and find a fractal structure which, in the limit of zero dissipation, matches the fractal energy level structure of the pure quantum mechanical version of this problem (Hofstadter model).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Here is the file for Fig.1. Its caption is:
%The Mapping of $\alpha=1$ under $z\to z/(1+inz)$.

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 144 125 415 667
%%DocumentFonts: Helvetica Times-Italic Symbol
%%EndComments
144 396 translate
180.8352 180.8352 scale
0.00239 setlinewidth
0 -1.5000 moveto 0  1.5000 lineto stroke
0  1.5000 moveto
-.025 -.04 rmoveto .025 .04 rlineto .025 -.04 rlineto stroke
0 0 moveto  1.5000 0 lineto stroke
 1.5000 0 moveto
-.04 -.025 rmoveto .04 .025 rlineto -.04 .025 rlineto stroke
/Symbol findfont  0.0829 scalefont setfont
 1.4000 -.1 moveto (a) show
-.1  1.4000 moveto (b) show
/Helvetica findfont  0.0829 scalefont setfont
1.03 .02 moveto (1) show
-.08 -.04 moveto (0) show
/Times-Italic findfont  0.0829 scalefont setfont
-.05 .95 moveto (i) show
0.00119 setlinewidth
1 -1.5000 moveto 1  1.5000 lineto stroke
 0.50000  1.00000  0.50000 0 360 arc stroke
 0.50000 -1.00000  0.50000 0 360 arc stroke
 0.12500  0.50000  0.12500 0 360 arc stroke
 0.12500 -0.50000  0.12500 0 360 arc stroke
 0.05556  0.33333  0.05556 0 360 arc stroke
 0.05556 -0.33333  0.05556 0 360 arc stroke
 0.03125  0.25000  0.03125 0 360 arc stroke
 0.03125 -0.25000  0.03125 0 360 arc stroke
 0.02000  0.20000  0.02000 0 360 arc stroke
 0.02000 -0.20000  0.02000 0 360 arc stroke
 0.01389  0.16667  0.01389 0 360 arc stroke
 0.01389 -0.16667  0.01389 0 360 arc stroke
 0.01020  0.14286  0.01020 0 360 arc stroke
 0.01020 -0.14286  0.01020 0 360 arc stroke
 0.00781  0.12500  0.00781 0 360 arc stroke
 0.00781 -0.12500  0.00781 0 360 arc stroke
 0.00617  0.11111  0.00617 0 360 arc stroke
 0.00617 -0.11111  0.00617 0 360 arc stroke
 0.00500  0.10000  0.00500 0 360 arc stroke
 0.00500 -0.10000  0.00500 0 360 arc stroke
 0.00413  0.09091  0.00413 0 360 arc stroke
 0.00413 -0.09091  0.00413 0 360 arc stroke
 0.00347  0.08333  0.00347 0 360 arc stroke
 0.00347 -0.08333  0.00347 0 360 arc stroke
 0.00296  0.07692  0.00296 0 360 arc stroke
 0.00296 -0.07692  0.00296 0 360 arc stroke
 0.00255  0.07143  0.00255 0 360 arc stroke
 0.00255 -0.07143  0.00255 0 360 arc stroke
 0.00222  0.06667  0.00222 0 360 arc stroke
 0.00222 -0.06667  0.00222 0 360 arc stroke
 0.00195  0.06250  0.00195 0 360 arc stroke
 0.00195 -0.06250  0.00195 0 360 arc stroke
 0.00173  0.05882  0.00173 0 360 arc stroke
 0.00173 -0.05882  0.00173 0 360 arc stroke
 0.00154  0.05556  0.00154 0 360 arc stroke
 0.00154 -0.05556  0.00154 0 360 arc stroke
 0.00139  0.05263  0.00139 0 360 arc stroke
 0.00139 -0.05263  0.00139 0 360 arc stroke
 0.00125  0.05000  0.00125 0 360 arc stroke
 0.00125 -0.05000  0.00125 0 360 arc stroke
gsave [.03125] 0 setdash
 0.50000  0.00000  0.50000 0 360 arc stroke
grestore
showpage
%%EOF




%Here is the file for Fig. 2. It's caption is:
%The Phase Diagram as a Function of Friction, $\alpha$, and
%Magnetic Flux, $\beta$.

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 144 179 415 613
%%DocumentFonts: Helvetica, Helvetica-Oblique, Symbol
%%EndComments
144 396 translate
180.8352 180.8352 scale
0.00239 setlinewidth
0 -1.2000 moveto 0  1.2000 lineto stroke
0  1.2000 moveto
-.025 -.04 rmoveto .025 .04 rlineto .025 -.04 rlineto stroke
0 0 moveto  1.5000 0 lineto stroke
 1.5000 0 moveto
-.04 -.025 rmoveto .04 .025 rlineto -.04 .025 rlineto stroke
/Symbol findfont  0.0829 scalefont setfont
 1.4000 -.1 moveto (a) show
-.1  1.1000 moveto (b) show
/Helvetica findfont  0.0829 scalefont setfont
1.03 .02 moveto (1) show
-.08 -.04 moveto (0) show
.2   .02 moveto (Delocalized) show
1.2  .60 moveto (Localized) show
/Helvetica-Oblique findfont  0.0829 scalefont setfont
-.05 .95 moveto (i) show
0.00119 setlinewidth
1 -1.0000 moveto 1  1.0000 lineto stroke
gsave newpath
0 -1.0000 moveto 1 -1.0000 lineto
1  1.0000 lineto 0  1.0000 lineto
closepath clip newpath
 0.50000 -1.00000  0.50000 0 360 arc stroke
 0.50000  0.00000  0.50000 0 360 arc stroke
 0.50000  1.00000  0.50000 0 360 arc stroke
 0.50000  2.00000  0.50000 0 360 arc stroke
 0.12500 -0.50000  0.12500 0 360 arc stroke
 0.12500  0.50000  0.12500 0 360 arc stroke
 0.12500  1.50000  0.12500 0 360 arc stroke
 0.05556 -0.66667  0.05556 0 360 arc stroke
 0.05556  0.33333  0.05556 0 360 arc stroke
 0.05556  1.33333  0.05556 0 360 arc stroke
 0.05556 -0.33333  0.05556 0 360 arc stroke
 0.05556  0.66667  0.05556 0 360 arc stroke
 0.05556  1.66667  0.05556 0 360 arc stroke
 0.03125 -0.75000  0.03125 0 360 arc stroke
 0.03125  0.25000  0.03125 0 360 arc stroke
 0.03125  1.25000  0.03125 0 360 arc stroke
 0.03125 -0.25000  0.03125 0 360 arc stroke
 0.03125  0.75000  0.03125 0 360 arc stroke
 0.03125  1.75000  0.03125 0 360 arc stroke
 0.02000 -0.80000  0.02000 0 360 arc stroke
 0.02000  0.20000  0.02000 0 360 arc stroke
 0.02000  1.20000  0.02000 0 360 arc stroke
 0.02000 -0.60000  0.02000 0 360 arc stroke
 0.02000  0.40000  0.02000 0 360 arc stroke
 0.02000  1.40000  0.02000 0 360 arc stroke
 0.02000 -0.40000  0.02000 0 360 arc stroke
 0.02000  0.60000  0.02000 0 360 arc stroke
 0.02000  1.60000  0.02000 0 360 arc stroke
 0.02000 -0.20000  0.02000 0 360 arc stroke
 0.02000  0.80000  0.02000 0 360 arc stroke
 0.02000  1.80000  0.02000 0 360 arc stroke
 0.01389 -0.83333  0.01389 0 360 arc stroke
 0.01389  0.16667  0.01389 0 360 arc stroke
 0.01389  1.16667  0.01389 0 360 arc stroke
 0.01389 -0.16667  0.01389 0 360 arc stroke
 0.01389  0.83333  0.01389 0 360 arc stroke
 0.01389  1.83333  0.01389 0 360 arc stroke
 0.01020 -0.85714  0.01020 0 360 arc stroke
 0.01020  0.14286  0.01020 0 360 arc stroke
 0.01020  1.14286  0.01020 0 360 arc stroke
 0.01020 -0.71429  0.01020 0 360 arc stroke
 0.01020  0.28571  0.01020 0 360 arc stroke
 0.01020  1.28571  0.01020 0 360 arc stroke
 0.01020 -0.57143  0.01020 0 360 arc stroke
 0.01020  0.42857  0.01020 0 360 arc stroke
 0.01020  1.42857  0.01020 0 360 arc stroke
 0.01020 -0.42857  0.01020 0 360 arc stroke
 0.01020  0.57143  0.01020 0 360 arc stroke
 0.01020  1.57143  0.01020 0 360 arc stroke
 0.01020 -0.28571  0.01020 0 360 arc stroke
 0.01020  0.71429  0.01020 0 360 arc stroke
 0.01020  1.71429  0.01020 0 360 arc stroke
 0.01020 -0.14286  0.01020 0 360 arc stroke
 0.01020  0.85714  0.01020 0 360 arc stroke
 0.01020  1.85714  0.01020 0 360 arc stroke
 0.00781 -0.87500  0.00781 0 360 arc stroke
 0.00781  0.12500  0.00781 0 360 arc stroke
 0.00781  1.12500  0.00781 0 360 arc stroke
 0.00781 -0.62500  0.00781 0 360 arc stroke
 0.00781  0.37500  0.00781 0 360 arc stroke
 0.00781  1.37500  0.00781 0 360 arc stroke
 0.00781 -0.37500  0.00781 0 360 arc stroke
 0.00781  0.62500  0.00781 0 360 arc stroke
 0.00781  1.62500  0.00781 0 360 arc stroke
 0.00781 -0.12500  0.00781 0 360 arc stroke
 0.00781  0.87500  0.00781 0 360 arc stroke
 0.00781  1.87500  0.00781 0 360 arc stroke
 0.00617 -0.88889  0.00617 0 360 arc stroke
 0.00617  0.11111  0.00617 0 360 arc stroke
 0.00617  1.11111  0.00617 0 360 arc stroke
 0.00617 -0.77778  0.00617 0 360 arc stroke
 0.00617  0.22222  0.00617 0 360 arc stroke
 0.00617  1.22222  0.00617 0 360 arc stroke
 0.00617 -0.55556  0.00617 0 360 arc stroke
 0.00617  0.44444  0.00617 0 360 arc stroke
 0.00617  1.44444  0.00617 0 360 arc stroke
 0.00617 -0.44444  0.00617 0 360 arc stroke
 0.00617  0.55556  0.00617 0 360 arc stroke
 0.00617  1.55556  0.00617 0 360 arc stroke
 0.00617 -0.22222  0.00617 0 360 arc stroke
 0.00617  0.77778  0.00617 0 360 arc stroke
 0.00617  1.77778  0.00617 0 360 arc stroke
 0.00617 -0.11111  0.00617 0 360 arc stroke
 0.00617  0.88889  0.00617 0 360 arc stroke
 0.00617  1.88889  0.00617 0 360 arc stroke
 0.00500 -0.90000  0.00500 0 360 arc stroke
 0.00500  0.10000  0.00500 0 360 arc stroke
 0.00500  1.10000  0.00500 0 360 arc stroke
 0.00500 -0.70000  0.00500 0 360 arc stroke
 0.00500  0.30000  0.00500 0 360 arc stroke
 0.00500  1.30000  0.00500 0 360 arc stroke
 0.00500 -0.30000  0.00500 0 360 arc stroke
 0.00500  0.70000  0.00500 0 360 arc stroke
 0.00500  1.70000  0.00500 0 360 arc stroke
 0.00500 -0.10000  0.00500 0 360 arc stroke
 0.00500  0.90000  0.00500 0 360 arc stroke
 0.00500  1.90000  0.00500 0 360 arc stroke
 0.00413 -0.90909  0.00413 0 360 arc stroke
 0.00413  0.09091  0.00413 0 360 arc stroke
 0.00413  1.09091  0.00413 0 360 arc stroke
 0.00413 -0.81818  0.00413 0 360 arc stroke
 0.00413  0.18182  0.00413 0 360 arc stroke
 0.00413  1.18182  0.00413 0 360 arc stroke
 0.00413 -0.72727  0.00413 0 360 arc stroke
 0.00413  0.27273  0.00413 0 360 arc stroke
 0.00413  1.27273  0.00413 0 360 arc stroke
 0.00413 -0.63636  0.00413 0 360 arc stroke
 0.00413  0.36364  0.00413 0 360 arc stroke
 0.00413  1.36364  0.00413 0 360 arc stroke
 0.00413 -0.54545  0.00413 0 360 arc stroke
 0.00413  0.45455  0.00413 0 360 arc stroke
 0.00413  1.45455  0.00413 0 360 arc stroke
 0.00413 -0.45455  0.00413 0 360 arc stroke
 0.00413  0.54545  0.00413 0 360 arc stroke
 0.00413  1.54545  0.00413 0 360 arc stroke
 0.00413 -0.36364  0.00413 0 360 arc stroke
 0.00413  0.63636  0.00413 0 360 arc stroke
 0.00413  1.63636  0.00413 0 360 arc stroke
 0.00413 -0.27273  0.00413 0 360 arc stroke
 0.00413  0.72727  0.00413 0 360 arc stroke
 0.00413  1.72727  0.00413 0 360 arc stroke
 0.00413 -0.18182  0.00413 0 360 arc stroke
 0.00413  0.81818  0.00413 0 360 arc stroke
 0.00413  1.81818  0.00413 0 360 arc stroke
 0.00413 -0.09091  0.00413 0 360 arc stroke
 0.00413  0.90909  0.00413 0 360 arc stroke
 0.00413  1.90909  0.00413 0 360 arc stroke
 0.00347 -0.91667  0.00347 0 360 arc stroke
 0.00347  0.08333  0.00347 0 360 arc stroke
 0.00347  1.08333  0.00347 0 360 arc stroke
 0.00347 -0.58333  0.00347 0 360 arc stroke
 0.00347  0.41667  0.00347 0 360 arc stroke
 0.00347  1.41667  0.00347 0 360 arc stroke
 0.00347 -0.41667  0.00347 0 360 arc stroke
 0.00347  0.58333  0.00347 0 360 arc stroke
 0.00347  1.58333  0.00347 0 360 arc stroke
 0.00347 -0.08333  0.00347 0 360 arc stroke
 0.00347  0.91667  0.00347 0 360 arc stroke
 0.00347  1.91667  0.00347 0 360 arc stroke
 0.00296 -0.92308  0.00296 0 360 arc stroke
 0.00296  0.07692  0.00296 0 360 arc stroke
 0.00296  1.07692  0.00296 0 360 arc stroke
 0.00296 -0.84615  0.00296 0 360 arc stroke
 0.00296  0.15385  0.00296 0 360 arc stroke
 0.00296  1.15385  0.00296 0 360 arc stroke
 0.00296 -0.76923  0.00296 0 360 arc stroke
 0.00296  0.23077  0.00296 0 360 arc stroke
 0.00296  1.23077  0.00296 0 360 arc stroke
 0.00296 -0.69231  0.00296 0 360 arc stroke
 0.00296  0.30769  0.00296 0 360 arc stroke
 0.00296  1.30769  0.00296 0 360 arc stroke
 0.00296 -0.61538  0.00296 0 360 arc stroke
 0.00296  0.38462  0.00296 0 360 arc stroke
 0.00296  1.38462  0.00296 0 360 arc stroke
 0.00296 -0.53846  0.00296 0 360 arc stroke
 0.00296  0.46154  0.00296 0 360 arc stroke
 0.00296  1.46154  0.00296 0 360 arc stroke
 0.00296 -0.46154  0.00296 0 360 arc stroke
 0.00296  0.53846  0.00296 0 360 arc stroke
 0.00296  1.53846  0.00296 0 360 arc stroke
 0.00296 -0.38462  0.00296 0 360 arc stroke
 0.00296  0.61538  0.00296 0 360 arc stroke
 0.00296  1.61538  0.00296 0 360 arc stroke
 0.00296 -0.30769  0.00296 0 360 arc stroke
 0.00296  0.69231  0.00296 0 360 arc stroke
 0.00296  1.69231  0.00296 0 360 arc stroke
 0.00296 -0.23077  0.00296 0 360 arc stroke
 0.00296  0.76923  0.00296 0 360 arc stroke
 0.00296  1.76923  0.00296 0 360 arc stroke
 0.00296 -0.15385  0.00296 0 360 arc stroke
 0.00296  0.84615  0.00296 0 360 arc stroke
 0.00296  1.84615  0.00296 0 360 arc stroke
 0.00296 -0.07692  0.00296 0 360 arc stroke
 0.00296  0.92308  0.00296 0 360 arc stroke
 0.00296  1.92308  0.00296 0 360 arc stroke
 0.00255 -0.92857  0.00255 0 360 arc stroke
 0.00255  0.07143  0.00255 0 360 arc stroke
 0.00255  1.07143  0.00255 0 360 arc stroke
 0.00255 -0.78571  0.00255 0 360 arc stroke
 0.00255  0.21429  0.00255 0 360 arc stroke
 0.00255  1.21429  0.00255 0 360 arc stroke
 0.00255 -0.64286  0.00255 0 360 arc stroke
 0.00255  0.35714  0.00255 0 360 arc stroke
 0.00255  1.35714  0.00255 0 360 arc stroke
 0.00255 -0.35714  0.00255 0 360 arc stroke
 0.00255  0.64286  0.00255 0 360 arc stroke
 0.00255  1.64286  0.00255 0 360 arc stroke
 0.00255 -0.21429  0.00255 0 360 arc stroke
 0.00255  0.78571  0.00255 0 360 arc stroke
 0.00255  1.78571  0.00255 0 360 arc stroke
 0.00255 -0.07143  0.00255 0 360 arc stroke
 0.00255  0.92857  0.00255 0 360 arc stroke
 0.00255  1.92857  0.00255 0 360 arc stroke
 0.00222 -0.93333  0.00222 0 360 arc stroke
 0.00222  0.06667  0.00222 0 360 arc stroke
 0.00222  1.06667  0.00222 0 360 arc stroke
 0.00222 -0.86667  0.00222 0 360 arc stroke
 0.00222  0.13333  0.00222 0 360 arc stroke
 0.00222  1.13333  0.00222 0 360 arc stroke
 0.00222 -0.73333  0.00222 0 360 arc stroke
 0.00222  0.26667  0.00222 0 360 arc stroke
 0.00222  1.26667  0.00222 0 360 arc stroke
 0.00222 -0.53333  0.00222 0 360 arc stroke
 0.00222  0.46667  0.00222 0 360 arc stroke
 0.00222  1.46667  0.00222 0 360 arc stroke
 0.00222 -0.46667  0.00222 0 360 arc stroke
 0.00222  0.53333  0.00222 0 360 arc stroke
 0.00222  1.53333  0.00222 0 360 arc stroke
 0.00222 -0.26667  0.00222 0 360 arc stroke
 0.00222  0.73333  0.00222 0 360 arc stroke
 0.00222  1.73333  0.00222 0 360 arc stroke
 0.00222 -0.13333  0.00222 0 360 arc stroke
 0.00222  0.86667  0.00222 0 360 arc stroke
 0.00222  1.86667  0.00222 0 360 arc stroke
 0.00222 -0.06667  0.00222 0 360 arc stroke
 0.00222  0.93333  0.00222 0 360 arc stroke
 0.00222  1.93333  0.00222 0 360 arc stroke
 0.00195 -0.93750  0.00195 0 360 arc stroke
 0.00195  0.06250  0.00195 0 360 arc stroke
 0.00195  1.06250  0.00195 0 360 arc stroke
 0.00195 -0.81250  0.00195 0 360 arc stroke
 0.00195  0.18750  0.00195 0 360 arc stroke
 0.00195  1.18750  0.00195 0 360 arc stroke
 0.00195 -0.68750  0.00195 0 360 arc stroke
 0.00195  0.31250  0.00195 0 360 arc stroke
 0.00195  1.31250  0.00195 0 360 arc stroke
 0.00195 -0.56250  0.00195 0 360 arc stroke
 0.00195  0.43750  0.00195 0 360 arc stroke
 0.00195  1.43750  0.00195 0 360 arc stroke
 0.00195 -0.43750  0.00195 0 360 arc stroke
 0.00195  0.56250  0.00195 0 360 arc stroke
 0.00195  1.56250  0.00195 0 360 arc stroke
 0.00195 -0.31250  0.00195 0 360 arc stroke
 0.00195  0.68750  0.00195 0 360 arc stroke
 0.00195  1.68750  0.00195 0 360 arc stroke
 0.00195 -0.18750  0.00195 0 360 arc stroke
 0.00195  0.81250  0.00195 0 360 arc stroke
 0.00195  1.81250  0.00195 0 360 arc stroke
 0.00195 -0.06250  0.00195 0 360 arc stroke
 0.00195  0.93750  0.00195 0 360 arc stroke
 0.00195  1.93750  0.00195 0 360 arc stroke
 0.00173 -0.94118  0.00173 0 360 arc stroke
 0.00173  0.05882  0.00173 0 360 arc stroke
 0.00173  1.05882  0.00173 0 360 arc stroke
 0.00173 -0.88235  0.00173 0 360 arc stroke
 0.00173  0.11765  0.00173 0 360 arc stroke
 0.00173  1.11765  0.00173 0 360 arc stroke
 0.00173 -0.82353  0.00173 0 360 arc stroke
 0.00173  0.17647  0.00173 0 360 arc stroke
 0.00173  1.17647  0.00173 0 360 arc stroke
 0.00173 -0.76471  0.00173 0 360 arc stroke
 0.00173  0.23529  0.00173 0 360 arc stroke
 0.00173  1.23529  0.00173 0 360 arc stroke
 0.00173 -0.70588  0.00173 0 360 arc stroke
 0.00173  0.29412  0.00173 0 360 arc stroke
 0.00173  1.29412  0.00173 0 360 arc stroke
 0.00173 -0.64706  0.00173 0 360 arc stroke
 0.00173  0.35294  0.00173 0 360 arc stroke
 0.00173  1.35294  0.00173 0 360 arc stroke
 0.00173 -0.58824  0.00173 0 360 arc stroke
 0.00173  0.41176  0.00173 0 360 arc stroke
 0.00173  1.41176  0.00173 0 360 arc stroke
 0.00173 -0.52941  0.00173 0 360 arc stroke
 0.00173  0.47059  0.00173 0 360 arc stroke
 0.00173  1.47059  0.00173 0 360 arc stroke
 0.00173 -0.47059  0.00173 0 360 arc stroke
 0.00173  0.52941  0.00173 0 360 arc stroke
 0.00173  1.52941  0.00173 0 360 arc stroke
 0.00173 -0.41176  0.00173 0 360 arc stroke
 0.00173  0.58824  0.00173 0 360 arc stroke
 0.00173  1.58824  0.00173 0 360 arc stroke
 0.00173 -0.35294  0.00173 0 360 arc stroke
 0.00173  0.64706  0.00173 0 360 arc stroke
 0.00173  1.64706  0.00173 0 360 arc stroke
 0.00173 -0.29412  0.00173 0 360 arc stroke
 0.00173  0.70588  0.00173 0 360 arc stroke
 0.00173  1.70588  0.00173 0 360 arc stroke
 0.00173 -0.23529  0.00173 0 360 arc stroke
 0.00173  0.76471  0.00173 0 360 arc stroke
 0.00173  1.76471  0.00173 0 360 arc stroke
 0.00173 -0.17647  0.00173 0 360 arc stroke
 0.00173  0.82353  0.00173 0 360 arc stroke
 0.00173  1.82353  0.00173 0 360 arc stroke
 0.00173 -0.11765  0.00173 0 360 arc stroke
 0.00173  0.88235  0.00173 0 360 arc stroke
 0.00173  1.88235  0.00173 0 360 arc stroke
 0.00173 -0.05882  0.00173 0 360 arc stroke
 0.00173  0.94118  0.00173 0 360 arc stroke
 0.00173  1.94118  0.00173 0 360 arc stroke
 0.00154 -0.94444  0.00154 0 360 arc stroke
 0.00154  0.05556  0.00154 0 360 arc stroke
 0.00154  1.05556  0.00154 0 360 arc stroke
 0.00154 -0.72222  0.00154 0 360 arc stroke
 0.00154  0.27778  0.00154 0 360 arc stroke
 0.00154  1.27778  0.00154 0 360 arc stroke
 0.00154 -0.61111  0.00154 0 360 arc stroke
 0.00154  0.38889  0.00154 0 360 arc stroke
 0.00154  1.38889  0.00154 0 360 arc stroke
 0.00154 -0.38889  0.00154 0 360 arc stroke
 0.00154  0.61111  0.00154 0 360 arc stroke
 0.00154  1.61111  0.00154 0 360 arc stroke
 0.00154 -0.27778  0.00154 0 360 arc stroke
 0.00154  0.72222  0.00154 0 360 arc stroke
 0.00154  1.72222  0.00154 0 360 arc stroke
 0.00154 -0.05556  0.00154 0 360 arc stroke
 0.00154  0.94444  0.00154 0 360 arc stroke
 0.00154  1.94444  0.00154 0 360 arc stroke
 0.00139 -0.94737  0.00139 0 360 arc stroke
 0.00139  0.05263  0.00139 0 360 arc stroke
 0.00139  1.05263  0.00139 0 360 arc stroke
 0.00139 -0.89474  0.00139 0 360 arc stroke
 0.00139  0.10526  0.00139 0 360 arc stroke
 0.00139  1.10526  0.00139 0 360 arc stroke
 0.00139 -0.84211  0.00139 0 360 arc stroke
 0.00139  0.15789  0.00139 0 360 arc stroke
 0.00139  1.15789  0.00139 0 360 arc stroke
 0.00139 -0.78947  0.00139 0 360 arc stroke
 0.00139  0.21053  0.00139 0 360 arc stroke
 0.00139  1.21053  0.00139 0 360 arc stroke
 0.00139 -0.73684  0.00139 0 360 arc stroke
 0.00139  0.26316  0.00139 0 360 arc stroke
 0.00139  1.26316  0.00139 0 360 arc stroke
 0.00139 -0.68421  0.00139 0 360 arc stroke
 0.00139  0.31579  0.00139 0 360 arc stroke
 0.00139  1.31579  0.00139 0 360 arc stroke
 0.00139 -0.63158  0.00139 0 360 arc stroke
 0.00139  0.36842  0.00139 0 360 arc stroke
 0.00139  1.36842  0.00139 0 360 arc stroke
 0.00139 -0.57895  0.00139 0 360 arc stroke
 0.00139  0.42105  0.00139 0 360 arc stroke
 0.00139  1.42105  0.00139 0 360 arc stroke
 0.00139 -0.52632  0.00139 0 360 arc stroke
 0.00139  0.47368  0.00139 0 360 arc stroke
 0.00139  1.47368  0.00139 0 360 arc stroke
 0.00139 -0.47368  0.00139 0 360 arc stroke
 0.00139  0.52632  0.00139 0 360 arc stroke
 0.00139  1.52632  0.00139 0 360 arc stroke
 0.00139 -0.42105  0.00139 0 360 arc stroke
 0.00139  0.57895  0.00139 0 360 arc stroke
 0.00139  1.57895  0.00139 0 360 arc stroke
 0.00139 -0.36842  0.00139 0 360 arc stroke
 0.00139  0.63158  0.00139 0 360 arc stroke
 0.00139  1.63158  0.00139 0 360 arc stroke
 0.00139 -0.31579  0.00139 0 360 arc stroke
 0.00139  0.68421  0.00139 0 360 arc stroke
 0.00139  1.68421  0.00139 0 360 arc stroke
 0.00139 -0.26316  0.00139 0 360 arc stroke
 0.00139  0.73684  0.00139 0 360 arc stroke
 0.00139  1.73684  0.00139 0 360 arc stroke
 0.00139 -0.21053  0.00139 0 360 arc stroke
 0.00139  0.78947  0.00139 0 360 arc stroke
 0.00139  1.78947  0.00139 0 360 arc stroke
 0.00139 -0.15789  0.00139 0 360 arc stroke
 0.00139  0.84211  0.00139 0 360 arc stroke
 0.00139  1.84211  0.00139 0 360 arc stroke
 0.00139 -0.10526  0.00139 0 360 arc stroke
 0.00139  0.89474  0.00139 0 360 arc stroke
 0.00139  1.89474  0.00139 0 360 arc stroke
 0.00139 -0.05263  0.00139 0 360 arc stroke
 0.00139  0.94737  0.00139 0 360 arc stroke
 0.00139  1.94737  0.00139 0 360 arc stroke
 0.00125 -0.95000  0.00125 0 360 arc stroke
 0.00125  0.05000  0.00125 0 360 arc stroke
 0.00125  1.05000  0.00125 0 360 arc stroke
 0.00125 -0.85000  0.00125 0 360 arc stroke
 0.00125  0.15000  0.00125 0 360 arc stroke
 0.00125  1.15000  0.00125 0 360 arc stroke
 0.00125 -0.65000  0.00125 0 360 arc stroke
 0.00125  0.35000  0.00125 0 360 arc stroke
 0.00125  1.35000  0.00125 0 360 arc stroke
 0.00125 -0.55000  0.00125 0 360 arc stroke
 0.00125  0.45000  0.00125 0 360 arc stroke
 0.00125  1.45000  0.00125 0 360 arc stroke
 0.00125 -0.45000  0.00125 0 360 arc stroke
 0.00125  0.55000  0.00125 0 360 arc stroke
 0.00125  1.55000  0.00125 0 360 arc stroke
 0.00125 -0.35000  0.00125 0 360 arc stroke
 0.00125  0.65000  0.00125 0 360 arc stroke
 0.00125  1.65000  0.00125 0 360 arc stroke
 0.00125 -0.15000  0.00125 0 360 arc stroke
 0.00125  0.85000  0.00125 0 360 arc stroke
 0.00125  1.85000  0.00125 0 360 arc stroke
 0.00125 -0.05000  0.00125 0 360 arc stroke
 0.00125  0.95000  0.00125 0 360 arc stroke
 0.00125  1.95000  0.00125 0 360 arc stroke
grestore
showpage
%%EOF
